InfoDiffusion: Representation Learning Using Information Maximizing Diffusion Models

While diffusion models excel at generating high-quality samples, their latent variables typically lack semantic meaning and are not suitable for representation learning. Here, we propose InfoDiffusion, an algorithm that augments diffusion models with low-dimensional latent variables that capture high-level factors of variation in the data. InfoDiffusion relies on a learning objective regularized with the mutual information between observed and hidden variables, which is designed to improve latent space quality and to prevent the latents from being ignored by expressive diffusion-based decoders. Empirically, we find that InfoDiffusion learns disentangled and human-interpretable latent representations that are competitive with state-of-the-art generative and contrastive methods, while retaining the high sample quality of diffusion models. Our method enables manipulating the attributes of generated images and has the potential to assist tasks that require exploring a learned latent space to generate quality samples, e.g., generative design.

==> images/arch_blocks.tex <==
\begin{tikzpicture}[font=\footnotesize, >=Stealth,
  blk/.style={draw, rounded corners=2pt, minimum height=0.55cm, minimum width=3.0cm, align=center, inner sep=2pt},
  op/.style={blk, fill=gray!12},
  mod/.style={blk, fill=green!15},
  io/.style={blk, fill=orange!15}]
  \node[io] (h) {$\bh$};
  \node[op, below=0.22cm of h] (a1) {GN, SiLU, Conv $3\times3$};
  \node[op, below=0.22cm of a1] (a2) {GroupNorm};
  \node[mod, below=0.22cm of a2] (a3) {$(1+\bs(\be_t))\,\cdot + \bb(\be_t)$};
  \node[mod, below=0.22cm of a3] (a4) {$(1+\bs(\be_z))\,\cdot + \bb(\be_z)$};
  \node[op, below=0.22cm of a4] (a5) {SiLU, Dropout};
  \node[op, below=0.22cm of a5] (a6) {Conv $3\times3$ \scriptsize(zero init)};
  \node[draw, circle, inner sep=1pt, below=0.22cm of a6] (plus) {$+$};
  \node[io, below=0.22cm of plus] (ho) {$\bh'$};
  \foreach \a/\b in {h/a1,a1/a2,a2/a3,a3/a4,a4/a5,a5/a6,a6/plus,plus/ho} \draw[->] (\a) -- (\b);
  \draw[->, gray] (h.east) -- ++(1.9,0) |- node[pos=0.25, right, align=left, font=\scriptsize]{skip\\(Conv $1\times1$\\if needed)} (plus.east);
  \node[left=0.25cm of a3, font=\scriptsize] {AGN with $t$};
  \node[left=0.25cm of a4, font=\scriptsize] {modulation by $\bz$};
  \begin{scope}[xshift=8.4cm]
  \node[io] (zt) {$\bz_t$ \scriptsize(standardized)};
  \node[op, below=0.22cm of zt] (b1) {Linear $\to 1024$};
  \node[op, below=0.45cm of b1] (b2) {LayerNorm};
  \node[mod, below=0.22cm of b2] (b3) {$(1+\bs(\be_t))\,\cdot + \bb(\be_t)$};
  \node[op, below=0.22cm of b3] (b4) {MLP ($4\times$ width, SiLU)};
  \node[mod, below=0.22cm of b4] (b5) {$\cdot\;\mathbf{g}(\be_t)$ \scriptsize(gate, zero init)};
  \node[draw, circle, inner sep=1pt, below=0.22cm of b5] (p2) {$+$};
  \node[op, below=0.4cm of p2] (b6) {LayerNorm, Linear};
  \node[io, below=0.22cm of b6] (vo) {$\bv_\psi(\bz_t, t)$};
  \foreach \a/\b in {zt/b1,b1/b2,b2/b3,b3/b4,b4/b5,b5/p2,p2/b6,b6/vo} \draw[->] (\a) -- (\b);
  \coordinate (r) at ($(b1.south)!0.5!(b2.north)$);
  \draw[->, gray] (r) -- ++(1.9,0) |- (p2.east);
  \node[draw, dashed, gray, rounded corners, fit=(b2)(b3)(b4)(b5)(p2), inner sep=4pt, label={[font=\scriptsize]left:$\times 6$}] {};
  \end{scope}
\end{tikzpicture}


==> images/arch_encoder.tex <==
\begin{tikzpicture}[font=\footnotesize, >=Stealth,
  blk/.style={draw, rounded corners=2pt, minimum height=0.9cm, align=center, inner sep=3pt},
  res/.style={blk, fill=blue!8},
  op/.style={blk, fill=gray!12},
  io/.style={blk, fill=orange!15},
  lat/.style={blk, fill=green!15}]
  \node[io] (x) {$\bx_0$\\[-1pt]\scriptsize $H\times W$};
  \node[op, right=0.35cm of x] (crop) {random\\resized crop\\[-1pt]\scriptsize (train only)};
  \node[op, right=0.35cm of crop] (conv) {Conv\\$3\times3$};
  \node[res, right=0.35cm of conv] (l1) {$2\times$ Res\\[-1pt]\scriptsize $C$};
  \node[res, right=0.35cm of l1] (l2) {Down,\\$2\times$ Res\\[-1pt]\scriptsize $2C$};
  \node[res, right=0.35cm of l2] (l3) {Down,\\$2\times$ Res\\[-1pt]\scriptsize $2C$};
  \node[res, right=0.35cm of l3] (l4) {Down,\\$2\times$ Res\\[-1pt]\scriptsize $2C$};
  \node[res, right=0.35cm of l4] (mid) {Res+Attn,\\Res\\[-1pt]\scriptsize $\frac{H}{8}\times\frac{W}{8}$};
  \node[op, below=0.7cm of mid] (gn) {GN, SiLU};
  \node[op, left=0.35cm of gn] (pool) {mean pool\\\textit{or} flatten};
  \node[op, left=0.35cm of pool] (fc) {Linear};
  \node[lat, left=0.35cm of fc] (z) {$\bz$\\[-1pt]\scriptsize ($\bmu, \log\bsigma^2$ if $\zeta<1$;\\[-2pt]\scriptsize logits if discrete)};
  \foreach \a/\b in {x/crop,crop/conv,conv/l1,l1/l2,l2/l3,l3/l4,l4/mid,mid/gn,gn/pool,pool/fc,fc/z} \draw[->] (\a) -- (\b);
\end{tikzpicture}


==> images/arch_unet.tex <==
\begin{tikzpicture}[font=\footnotesize, >=Stealth,
  blk/.style={draw, rounded corners=2pt, minimum height=0.8cm, minimum width=1.55cm, align=center, inner sep=2pt},
  res/.style={blk, fill=blue!8},
  op/.style={blk, fill=gray!12},
  io/.style={blk, fill=orange!15, minimum width=1.0cm},
  emb/.style={blk, fill=green!15}]
  \node[io] (x) {$\bx_t$};
  \node[op, right=0.3cm of x] (conv) {Conv $3\times3$};
  \node[res, right=0.3cm of conv] (d1) {$2\times$ Res\\[-1pt]\scriptsize $k{=}1$};
  \node[res, right=0.3cm of d1] (d2) {Down, $2\times$ Res\\[-1pt]\scriptsize $k{=}2$};
  \node[res, right=0.3cm of d2] (d3) {Down, $2\times$ Res\\[-1pt]\scriptsize $k{=}2$};
  \node[res, right=0.3cm of d3] (d4) {Down, $2\times$ Res\\[-1pt]\scriptsize $k{=}2$};
  \node[res, below=1.1cm of d4] (m) {Res+Attn,\\Res};
  \node[res, left=0.3cm of m] (u4) {$3\times$ Res, Up\\[-1pt]\scriptsize $k{=}2$};
  \node[res, left=0.3cm of u4] (u3) {$3\times$ Res, Up\\[-1pt]\scriptsize $k{=}2$};
  \node[res, left=0.3cm of u3] (u2) {$3\times$ Res, Up\\[-1pt]\scriptsize $k{=}2$};
  \node[res, left=0.3cm of u2] (u1) {$3\times$ Res\\[-1pt]\scriptsize $k{=}1$};
  \node[op, left=0.3cm of u1] (out) {GN, SiLU,\\Conv $3\times3$};
  \node[io, left=0.3cm of out] (v) {$\bv_\theta$};
  \foreach \a/\b in {x/conv,conv/d1,d1/d2,d2/d3,d3/d4,d4/m,m/u4,u4/u3,u3/u2,u2/u1,u1/out,out/v} \draw[->] (\a) -- (\b);
  \foreach \a/\b in {d1/u1,d2/u2,d3/u3,d4/u4} \draw[->, densely dashed, gray] (\a) -- (\b);
  \node[emb, below=1.3cm of u1, minimum width=3.3cm] (te) {$t$: sinusoidal, MLP $\to \be_t$};
  \node[emb, right=0.5cm of te, minimum width=4.4cm] (ze) {$\bz$: MLP $\to \be_z$ \;\scriptsize(or null $\varnothing$)};
  \coordinate (busl) at ($(u1.south west)+(0,-0.45)$);
  \coordinate (busr) at ($(m.south east)+(0,-0.45)$);
  \draw[gray, densely dotted, thick] (busl) -- node[pos=0.97, below, font=\scriptsize, text=black]{to all residual blocks} (busr);
  \draw[->, gray] (te.north) -- (te.north |- busl);
  \draw[->, gray] (ze.north) -- (ze.north |- busl);
\end{tikzpicture}

